StepJEPA: Step-Level Joint-Embedding Prediction as a Paradigm for Latent Reasoning in Language Models

Chain-of-thought (CoT) improves reasoning by externalizing intermediate work into text, yet ties computation to noisy token-by-token generation. Existing latent-reasoning paradigms replace written tokens via indirect language-modeling supervision, single-anchor distillation, recurrent-depth looping, token-space step decoding, or two-stage compression, yet lack a single-stage representation-space objective directly supervising step-to-step logical transitions. We propose StepJEPA, which encodes logical steps into compact latent blocks and trains one shared autoregressive transformer with a Joint-Embedding Predictive Architecture (JEPA) transition loss, collapse regularization, joint step decoding, and adaptive halting. Forecasting the next logical state directly in representation space reduces token-selection noise, adapts depth to difficulty, and learns transferable dynamics. Across 19M--164M strictly causal autoregressive models, StepJEPA solves deductive reasoning (ProntoQA) from random initialization, where prior baselines remain at chance, extrapolates beyond training depth where matched No-JEPA and fixed-budget latent methods collapse, and stays competitive on pretrained 124M GPT-2 GSM8k while pulling far ahead of fixed-budget latent baselines on out-of-distribution depth extrapolation and multi-hop graph and DAG reasoning.

==> masks.tikz <==
\begin{tikzpicture}[scale=0.86]
% Clean 4-panel strictly causal attention masks for Unified Autoregressive StepJEPA (K=2 slots/step)
% Colors: black!30 = prompt/step causal, ours!65 = latent causal / pooling, win!60 = causal text decoding

% ---------------- Panel 1: Step Encoder E(s_t) -> z_t ----------------
\begin{scope}[xshift=0.0cm]
\node[font=\scriptsize\bfseries] at (0.48,0.86) {(1) Encoder $E$};
\foreach \i/\lbl in {0/$s_{t,1}$, 1/$s_{t,2}$, 2/$s_{t,3}$} {
  \node[font=\tiny, anchor=east] at (-0.03, -\i*0.32 - 0.16) {\lbl};
  \node[font=\tiny, rotate=90, anchor=west] at (\i*0.32 + 0.16, 0.03) {\lbl};
}
% Strictly causal self-attention inside f_theta over step tokens s_{t,1..3}
\foreach \r in {0,1,2} {
  \foreach \c in {0,...,\r} {
    \fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);
  }
}
\draw[step=0.32, black!25, very thin] (0,0) grid (0.96,-0.96);
\draw[black!70] (0,0) rectangle (0.96,-0.96);
% Post-transformer cross-attention pooling queries q_1, q_2 over h^{enc}_{1:3}
\node[font=\tiny\itshape, black!70] at (0.48,-1.18) {pool $\downarrow$};
\foreach \i/\lbl in {0/$q_1$, 1/$q_2$} {
  \node[font=\tiny, anchor=east] at (-0.03, -1.38 - \i*0.32 - 0.16) {\lbl};
  \foreach \c in {0,1,2} {
    \fill[ours!65] (\c*0.32, -1.38 - \i*0.32) rectangle ++(0.32,-0.32);
  }
}
\draw[step=0.32, black!25, very thin, yshift=-1.38cm] (0,0) grid (0.96,-0.64);
\draw[black!70] (0,-1.38) rectangle (0.96,-2.02);
\end{scope}

% ---------------- Panel 2: Block-Causal Predictor P(x, z_{0:t}) ----------------
\begin{scope}[xshift=1.85cm]
\node[font=\scriptsize\bfseries] at (1.12,0.86) {(2) Predictor $P$};
\foreach \i/\lbl in {0/$x_1$, 1/$x_2$, 2/$x_3$, 3/$z_{0,1}$, 4/$z_{0,2}$, 5/$z_{1,1}$, 6/$z_{1,2}$} {
  \node[font=\tiny, anchor=east] at (-0.03, -\i*0.32 - 0.16) {\lbl};
  \node[font=\tiny, rotate=90, anchor=west] at (\i*0.32 + 0.16, 0.03) {\lbl};
}
% Strictly causal over prompt x_1..x_3
\foreach \r in {0,1,2} {
  \foreach \c in {0,...,\r} {
    \fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);
  }
}
% Strictly causal over blocks z_0, z_1 (attending to x, prior blocks, and prior slots within block)
\foreach \r in {3,4,5,6} {
  \foreach \c in {0,1,2} {\fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
  \foreach \c in {3,...,\r} {\fill[ours!65] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
\draw[step=0.32, black!25, very thin] (0,0) grid (2.24,-2.24);
\draw[black!70] (0,0) rectangle (2.24,-2.24);
\end{scope}

% ---------------- Panel 3: Step Decoder D(z_t) -> s_t ----------------
\begin{scope}[xshift=4.95cm]
\node[font=\scriptsize\bfseries] at (0.80,0.86) {(3) Decoder $D$};
\foreach \i/\lbl in {0/$z_{t,1}$, 1/$z_{t,2}$, 2/$s_{t,1}$, 3/$s_{t,2}$, 4/$s_{t,3}$} {
  \node[font=\tiny, anchor=east] at (-0.03, -\i*0.32 - 0.16) {\lbl};
  \node[font=\tiny, rotate=90, anchor=west] at (\i*0.32 + 0.16, 0.03) {\lbl};
}
% Strictly causal over latent block z_t (K=2)
\foreach \r in {0,1} {
  \foreach \c in {0,...,\r} {\fill[ours!65] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
% Autoregressive text tokens s_{t,1..3} attend to z_t + causal prefix
\foreach \r in {2,3,4} {
  \foreach \c in {0,1} {\fill[ours!65] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
  \foreach \c in {2,...,\r} {\fill[win!60] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
\draw[step=0.32, black!25, very thin] (0,0) grid (1.60,-1.60);
\draw[black!70] (0,0) rectangle (1.60,-1.60);
\end{scope}

% ---------------- Panel 4: Answer Readout R(x, zhat_{1:T}) -> y ----------------
\begin{scope}[xshift=7.40cm]
\node[font=\scriptsize\bfseries] at (1.28,0.86) {(4) Readout $R$};
\foreach \i/\lbl in {0/$x_1$, 1/$x_2$, 2/$\hat z_{1,1}$, 3/$\hat z_{1,2}$, 4/$\hat z_{T,1}$, 5/$\hat z_{T,2}$, 6/$y_1$, 7/$y_2$} {
  \node[font=\tiny, anchor=east] at (-0.03, -\i*0.32 - 0.16) {\lbl};
  \node[font=\tiny, rotate=90, anchor=west] at (\i*0.32 + 0.16, 0.03) {\lbl};
}
% Strictly causal prompt x_1..x_2
\foreach \r in {0,1} {
  \foreach \c in {0,...,\r} {\fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
% Full imagined latent chain zhat_{1:T} (strictly causal)
\foreach \r in {2,3,4,5} {
  \foreach \c in {0,1} {\fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
  \foreach \c in {2,...,\r} {\fill[ours!65] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
% Causal answer tokens y_1, y_2 attend to x, zhat_{1:T}, and prior y
\foreach \r in {6,7} {
  \foreach \c in {0,1} {\fill[black!30] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
  \foreach \c in {2,3,4,5} {\fill[ours!65] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
  \foreach \c in {6,...,\r} {\fill[win!60] (\c*0.32, -\r*0.32) rectangle ++(0.32,-0.32);}
}
\draw[step=0.32, black!25, very thin] (0,0) grid (2.56,-2.56);
\draw[black!70] (0,0) rectangle (2.56,-2.56);
\end{scope}
\end{tikzpicture}

